A superposition approach for the ISS Lyapunov-Krasovskii theorem with pointwise dissipation

For nonlinear time-delay systems, we show that the existence of a Lyapunov-Krasovskii functional (LKF) with pointwise dissipation (i.e., dissipation in terms of the current solution norm) suffices for input-to-state stability, provided that uniform global stability can also be ensured using the same LKF. To this end, we employ elements of a recently developed stability theory in which the behavior of solutions is not assessed through the classical norm but rather through a specific LKF. As a consequence of our results, we obtain a strengthening and extension of the classical Lyapunov-Krasovskii theorem for undisturbed systems to systems with uniformly bounded disturbances. We discuss the advantages of our approach by means of an example.

==> main-proof-timeline-column-tikz.tex <==
% Required in the preamble:
% \usepackage{tikz,graphicx}
% \usetikzlibrary{arrows.meta,patterns}
% Insert inside a centred figure environment.
% The width adapts automatically to the current column.
\resizebox{\dimexpr\linewidth-4pt\relax}{!}{%
\begin{tikzpicture}[
    x=0.6cm, y=1cm,
    font=\normalsize,
    axis/.style={draw=blue!55!black,line width=0.85pt},
    interval/.style={draw=red!75!black,line width=0.8pt},
    interval label/.style={text=red!75!black,inner sep=1.5pt},
    time label/.style={text=blue!55!black,inner sep=1.5pt}
]
% Time axis and its regularly spaced marked instants.
\draw[axis] (0,0) -- (16.4,0);
\foreach \x in {0,1.8,3.6,5.4,7.2,12.6,14.4,16.4}
    \draw[axis] (\x,-0.11) -- (\x,0.11);

\node[time label,above=5pt] at (0,0) {$0$};
\node[time label,below=7pt] at (1.8,0) {$\theta$};
\node[time label,below=7pt] at (3.6,0) {$2\theta$};
\node[time label,below=7pt] at (5.4,0) {$3\theta$};
\node[time label,below=7pt] at (7.2,0) {$4\theta$};
\node[time label,below=7pt,xshift=-4pt] at (12.6,0) {$(2K-1)\theta$};
\node[time label,below=7pt,xshift=4pt] at (14.4,0) {$2K\theta$};
\node[time label,above=5pt] at (16.4,0) {$\tau(\varepsilon,r)$};

% The intervals I_k=[t_k,t_k+\delta), all with the same length.
% The first two extend beyond 2\theta and 4\theta, respectively;
% the last is drawn ending just before 2K\theta, as in the sketch.
\foreach \a/\b in {2.35/3.75,6.55/7.95,12.75/14.15} {
    \fill[red!9] (\a,-0.065) rectangle (\b,0.065);
    \fill[pattern=north east lines,pattern color=red!75!black]
        (\a,-0.065) rectangle (\b,0.065);
    \draw[interval] (\a,0) -- (\b,0);
    \draw[interval] (\a,-0.12) -- (\a,0.12);
    \draw[interval] (\b,-0.12) -- (\b,0.12);
}
% Restore the blue grid ticks lying inside the first two intervals.
\foreach \x in {3.6,7.2}
    \draw[axis] (\x,-0.11) -- (\x,0.11);

\node[interval label,above=6pt] at (2.35,0) {$t_1$};
\node[interval label,above=6pt,xshift=4pt] at (3.75,0) {$t_1+\delta$};
\node[interval label,above=6pt] at (6.55,0) {$t_2$};
\node[interval label,above=6pt,xshift=4pt] at (7.95,0) {$t_2+\delta$};
\node[interval label,above=6pt] at (12.75,0) {$t_K$};
\node[interval label,above=6pt,xshift=4pt] at (14.15,0) {$t_K+\delta$};

% Interval names and curved pointers.
\node[interval label] (I1) at (3.45,1.25) {$I_1$};
\node[interval label] (I2) at (7.65,1.25) {$I_2$};
\node[interval label] (IK) at (13.95,1.25) {$I_K$};
\draw[interval,-{Stealth[length=1.8mm,width=1.3mm]}]
    (I1.south west) to[out=225,in=90] (2.93,0.12);
\draw[interval,-{Stealth[length=1.8mm,width=1.3mm]}]
    (I2.south west) to[out=225,in=90] (7.13,0.12);
\draw[interval,-{Stealth[length=1.8mm,width=1.3mm]}]
    (IK.south west) to[out=225,in=90] (13.43,0.12);

% A small break in the sequence, not in the time axis.
\node[time label] at (10.35,-0.38) {$\cdots$};
\end{tikzpicture}%
}%

